Revisiting dynamics of interacting quintessence

We apply the tools of the dynamical system theory in order to revisit and uncover the structure of a nongravitational interaction between pressureless dark matter and dark energy described by a scalar field $\phi$. For a coupling function $Q = -(\alpha d\rho_m/dt + \beta d\rho_\phi/dt )$, where t is the cosmic time, we have found that it can be rewritten in the form $Q = 3H (\alpha \rho_m + \beta (d\phi/dt)^2 )/(1-\alpha +\beta)$, so that its dependence on the dark matter density and on the kinetic term of the scalar field is linear and proportional to the Hubble parameter. We analyze the scenarios $\alpha=0$, $\alpha = \beta$ and $\alpha = -\beta$, separately and in order to describe the cosmological evolution we have calculated various observables. A notable result of this work is that, unlike for the noninteracting scalar field with exponential potential where five critical points appear, in the case studied here, with the exception of the matter dominated solution, the remaining singular points are transformed into scaling solutions enriching the phase space. It is shown that for $\alpha \neq 0$, a separatrix arises modifying prominently the structure of the phase space. This represents a novel feature no mentioned before in the literature.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

